Aggressive Racecar Drifting Control Using Onboard Cameras and Inertial Measurement Unit

Complex autonomous driving, such as drifting, requires high-precision and high-frequency pose information to ensure accuracy and safety, which is notably difficult when using only onboard sensors. In this paper, we propose a drift controller with two feedback control loops: sideslip controller that stabilizes the sideslip angle by tuning the front wheel steering angle, and circle controller that maintains a stable trajectory radius and circle center by controlling the wheel rotational speed. We use an extended Kalman filter to estimate the state. A robustified KASA algorithm is further proposed to accurately estimate the parameters of the circle (i.e., the center and radius) that best fits into the current trajectory. On the premise of the uniform circular motion of the vehicle in the process of stable drift, we use angle information instead of acceleration to describe the dynamic of the vehicle. We implement our method on a 1/10 scale race car. The car drifts stably with a given center and radius, which illustrates the effectiveness of our method.

==> angle.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick={1,2,3,4},
xticklabels={Truth,ZED,D435i,EKF},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={sideslip angle error (radian)},
ymin=-0.00234153741942332, ymax=0.0491722858078898,
ytick style={color=black}
]

\addplot [blue]
table {%
0.775 0.00486343819098334
1.225 0.00486343819098334
1.225 0.0160729820776915
0.775 0.0160729820776915
0.775 0.00486343819098334
};
\addplot [purple]
table {%
1.775 0.00681478897080079
2.225 0.00681478897080079
2.225 0.0228342208006369
1.775 0.0228342208006369
1.775 0.00681478897080079
};
\addplot [red]
table {%
2.775 0.00400038374681949
3.225 0.00400038374681949
3.225 0.0155562773139288
2.775 0.0155562773139288
2.775 0.00400038374681949
};
\addplot [green]
table {%
3.775 0.00661694918280542
4.225 0.00661694918280542
4.225 0.0151358425344266
3.775 0.0151358425344266
3.775 0.00661694918280542
};

\addplot [black]
table {%
1 0.00486343819098334
1 1.92284851319169e-05
};
\addplot [black]
table {%
1 0.0160729820776915
1 0.0328758647970127
};
\addplot [black]
table {%
0.8875 1.92284851319169e-05
1.1125 1.92284851319169e-05
};
\addplot [black]
table {%
0.8875 0.0328758647970127
1.1125 0.0328758647970127
};

\addplot [black]
table {%
2 0.00681478897080079
2 4.56215626662981e-05
};
\addplot [black]
table {%
2 0.0228342208006369
2 0.0468307483884665
};
\addplot [black]
table {%
1.8875 4.56215626662981e-05
2.1125 4.56215626662981e-05
};
\addplot [black]
table {%
1.8875 0.0468307483884665
2.1125 0.0468307483884665
};

\addplot [black]
table {%
3 0.00400038374681949
3 0
};
\addplot [black]
table {%
3 0.0155562773139288
3 0.032886117291409
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
2.8875 0.032886117291409
3.1125 0.032886117291409
};

\addplot [black]
table {%
4 0.00661694918280542
4 2.45456744107919e-06
};
\addplot [black]
table {%
4 0.0151358425344266
4 0.0278928594400818
};
\addplot [black]
table {%
3.8875 2.45456744107919e-06
4.1125 2.45456744107919e-06
};
\addplot [black]
table {%
3.8875 0.0278928594400818
4.1125 0.0278928594400818
};

\addplot [color0]
table {%
0.775 0.0101746569404453
1.225 0.0101746569404453
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.0109608731497298
};
\addplot [color0]
table {%
1.775 0.0134814424141747
2.225 0.0134814424141747
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.016132598339139
};
\addplot [color0]
table {%
2.775 0.00857375936561622
3.225 0.00857375936561622
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 0.0107328835750843
};
\addplot [color0]
table {%
3.775 0.0109607976310822
4.225 0.0109607976310822
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0113299193178211
};
\end{axis}

\end{tikzpicture}


==> angle_r.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={Truth,ZED,D435i,EKF},
y grid style={white!69.0196078431373!black},
ylabel={sideslip angle error (radian)},
ymin=-0.0345149992913597, ymax=0.0556723036874726,
ytick style={color=black}
]
\addplot [blue]
table {%
0.775 0.00366059951967301
1.225 0.00366059951967301
1.225 0.0160391757807008
0.775 0.0160391757807008
0.775 0.00366059951967301
};
\addplot [black]
table {%
1 0.00366059951967301
1 -0.0144503575277322
};
\addplot [black]
table {%
1 0.0160391757807008
1 0.0345835957471698
};
\addplot [black]
table {%
0.8875 -0.0144503575277322
1.1125 -0.0144503575277322
};
\addplot [black]
table {%
0.8875 0.0345835957471698
1.1125 0.0345835957471698
};
\addplot [purple]
table {%
1.775 0.00284953151848533
2.225 0.00284953151848533
2.225 0.0223767635899974
1.775 0.0223767635899974
1.775 0.00284953151848533
};
\addplot [black]
table {%
2 0.00284953151848533
2 -0.0262891013345348
};
\addplot [black]
table {%
2 0.0223767635899974
2 0.0515728808247984
};
\addplot [black]
table {%
1.8875 -0.0262891013345348
2.1125 -0.0262891013345348
};
\addplot [black]
table {%
1.8875 0.0515728808247984
2.1125 0.0515728808247984
};
\addplot [red]
table {%
2.775 -0.00519112882491585
3.225 -0.00519112882491585
3.225 0.0117736474242154
2.775 0.0117736474242154
2.775 -0.00519112882491585
};
\addplot [black]
table {%
3 -0.00519112882491585
3 -0.0304155764286855
};
\addplot [black]
table {%
3 0.0117736474242154
3 0.0369774268051022
};
\addplot [black]
table {%
2.8875 -0.0304155764286855
3.1125 -0.0304155764286855
};
\addplot [black]
table {%
2.8875 0.0369774268051022
3.1125 0.0369774268051022
};
\addplot [green]
table {%
3.775 0.00655372472351623
4.225 0.00655372472351623
4.225 0.0151358425344266
3.775 0.0151358425344266
3.775 0.00655372472351623
};
\addplot [black]
table {%
4 0.00655372472351623
4 -0.00590523972842272
};
\addplot [black]
table {%
4 0.0151358425344266
4 0.0279909537345626
};
\addplot [black]
table {%
3.8875 -0.00590523972842272
4.1125 -0.00590523972842272
};
\addplot [black]
table {%
3.8875 0.0279909537345626
4.1125 0.0279909537345626
};
\addplot [color0]
table {%
0.775 0.0100175812974697
1.225 0.0100175812974697
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.00984425568521981
};
\addplot [color0]
table {%
1.775 0.0119692647689842
2.225 0.0119692647689842
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.0123658588598031
};
\addplot [color0]
table {%
2.775 0.00246627350733508
3.225 0.00246627350733508
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 0.0032099154173465
};
\addplot [color0]
table {%
3.775 0.0109607976310822
4.225 0.0109607976310822
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 0.011109242650393
};
\end{axis}

\end{tikzpicture}


==> bigpicture.tikz <==
%& /home/zs/.config/TikzEdtWForms/TikzEdtWForms/0.2.1.0/temp_header
\usetikzlibrary{arrows}
\tikzset{rounded corners}
\begin{tikzpicture}
	\draw [-latex,fill=yellow!10!white] (5.5,4) rectangle (10.25,-1);
	\node at (6.5,1.5) {Vehicle};
	
	%% estimators %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw [fill=blue!10!white] (8,3.5) rectangle node[text width=1.6cm, align=center]{IMU} (9.5,2.5) ;
	\draw [fill=blue!10!white] (7.5,0.5) rectangle node[text width=1.9cm, align=center]{ZED Stereo \\ Camera} (10,-0.5) ;
	\draw [fill=blue!10!white] (7.5,2) rectangle node[text width=2.9cm, align=center]{RealSense Depth Camera} (10,1) ;
	
	\node at (12,3.25) {$\psi$};
	\draw [-latex](9.5,3) -- (14.5,3);
	\draw [-latex](12.5,3) -- (12.5,2.25);
	
	\draw [-latex](10,1.5) -- (11.5,1.5);
	\node at (11,1.75) {$x^{\rm car}_A$};
	\node at (11,1.25) {$y^{\rm car}_A$};
	
	\draw [-latex, fill=green!10!white] (11.5,2.25) rectangle node[text width=2.1cm, align=center]{\footnotesize Position Calibration by Visual Anchor} (14,0.75) ;
	\draw [-latex](14,1.5) -- (14.5,1.5);
	
	\draw [-latex](10,0) -- (14.5,0);
	\node at (12.5,-0.25) {\footnotesize Cruel position};
	
	\draw [-latex, fill=green!10!white] (14.5,3.5) rectangle node[text width=2.0cm, align=center]
	{Asynchronous Kalman Estimator} (18,-0.5) ;
	
	
	\node [text width=1.0cm, align=center] at (15.1,0) {\scriptsize position $\hat{x}\ \hat{y}$};
	\node [text width=1.0cm, align=center] at (16.25,0) {\scriptsize  velocity $\hat{\dot{x}} \ \hat{\dot{y}}$};
	\node [text width=1.0cm, align=center] at (17.4,0) {\scriptsize yaw angle $\hat{\psi}$};
	
	\draw [dashed] (14.5,0.5) rectangle (15.75,-0.5);
	\draw [dashed] (15.75,0.5) rectangle (16.75,-0.5);
	\draw [dashed] (16.75,0.5) rectangle (18,-0.5);
	
	%% radius and beta estimators
	
	\draw (15.25,-0.5)--(15.75,-1.5);
	\draw (16.25,-0.5)--(15.75,-1.5);
	\draw (16.25,-0.5)--(16.75,-1.5);
	\draw (17.25,-0.5)--(16.75,-1.5);
	
	
	\draw [latex-](8,-3.5)--(8.5,-3.5);
	\draw [latex-](10,-3.5)--(15.75,-3.5);
	\draw [latex-](10,-5)--(16.75,-5);
	\draw (16.75,-5)--(16.75,-1.5);
	
	\node at (12.5,-1.5) {$\hat{x}\ \hat{y}\ \hat{\dot{x}} \ \hat{\dot{y}}$};
	\node at (12.5,-3) {$\hat{x}\ \hat{y}\ \hat{\dot{x}} \ \hat{\dot{y}}$};
	\node at (12.5,-4.5) {$\hat{\dot{x}} \ \hat{\dot{y}}\ \hat{\psi}$};
	
	\draw [-latex, fill=green!10!white] (5.5,-4.5) rectangle node [text width=2.5cm, align=center]
	{\footnotesize Resilient Slip Angle Estimator} (10,-5.5) ;
	
	\draw [-latex, fill=green!10!white] (8.5,-3) rectangle node [text width=1.5cm, align=center]
	{\footnotesize Trajtory Memory} (10,-4) ;
	\draw [-latex, fill=green!10!white] (5.5,-3) rectangle node [text width=2.5cm, align=center]
	{\footnotesize Resilient Radius Estimator} (8,-4) ;
	\draw [-latex] (6.75, -3) -- (6.75, -2.5);
	\node at (7.3,-2.75) {$x_0,y_0$};
	
	
	%% estimators end %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%% between estimator and controller  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (2.5,-3.5) -- (5.5,-3.5);
	\draw [-latex](2.5,-3.5) -- (2.5,-0.65);
	
	\draw [-latex, fill=red!10!white] (2.5,-0.5) ellipse (0.2 and 0.2);
	\draw [-latex](3.5,-0.5) -- (2.65,-0.5);
	\draw (3.5,-0.5) -- (3.5,-2);
	\draw (5.5,-2) -- (3.5,-2);
	\draw (15.75,-1.5) -- (15.75,-3.5);
	
	\draw [-latex](15.75,-2.0) -- (10,-2);
	
	\draw [-latex, fill=green!10!white] (5.5,-1.5) rectangle node [text width=2.5cm, align=center]
	{\footnotesize Circle Path Planner} (10,-2.5) ;
	
	
	\draw (5.5,-5) -- (1,-5);
	\draw [-latex](1,-5) -- (1,2.3);
	
	\node at (4.5,-1.75) {$r_{\rm ref}$};
	\node at (4.5,-3.25) {$\hat{r}$};
	\node at (4.5,-4.75) {$\hat{\beta}$};

	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%% controller %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\draw [-latex](2.5,-0.25) -- (2.5,0.25);
	\draw [-latex, fill=red!10!white] (1.6,1.6) rectangle node[text width=1.6cm, align=center]{Circle Controller} (3.4,0.3);
	
	\draw [-latex](3.4,1) -- (4.1,1);
	\draw [-latex, fill=red!10!white] (4.25,1) ellipse (0.2 and 0.2);

	
	\draw [-latex](4.4,1) -- (5.5,1);
	
	\node at (1,3.75) {$\beta_{\mathrm{ref}}$};
	\node at (0.75,1.5) {$\beta$};
	
	\draw [-latex](3.4,2.5) -- (4.1,2.5);
	\draw [-latex, fill=red!10!white] (1.6,1.9) rectangle node[text width=1.6cm, align=center]{Sideslip Controller}(3.4,3.2);
	\draw [-latex](1.2,2.5) -- (1.6,2.5);
	\draw [-latex, fill=red!10!white] (1,2.5) ellipse (0.2 and 0.2);
	\draw [-latex](1,3.3) -- (1,2.7);
	
	\node at (4.25,1.0) {$+$};
	\node at (1,2.5) {$-$};
	\node at (2.5,-0.5){$-$};
	
	\draw [-latex](4.25,0.25) -- (4.25,0.8);
	
	\draw [-latex, fill=red!10!white] (4.25,2.5) ellipse (0.2 and 0.2);
	\draw [-latex](4.4,2.5) -- (5.5,2.5);
	\draw [-latex](4.25,3.5) -- (4.25,2.7);
	
	
	\node at (4.25,2.5) {$+$};
	
	
	\node at (4.25,3.75) {$\delta_{\mathrm{ff}}$};
	\node at (5.2,2.7) {$\delta$};
	\node at (4.25,0) {$\omega_{\mathrm{ff}}$};
	\node at (5.2,1.2) {$\omega$};
	
	\draw[dashed, red!30!black, thick]  (0,4.5) rectangle (5,-1);
	\node[text width=2.4cm, align=center, text=red!50!black] at (2.5,4) {Controller};
	
	
	%% estimation block %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
	
	\draw[dashed, green!30!black, thick]  (10.5,4.5) -- (18.5,4.5);
	\draw[dashed, green!30!black, thick]  (18.5,-5.75) -- (18.5,4.5);
	\draw[dashed, green!30!black, thick]  (5.25,-1.25) -- (5.25,-5.75);
	\draw[dashed, green!30!black, thick]  (18.5,-5.75) -- (5.25,-5.75);
	\draw[dashed, green!30!black, thick]  (10.5,4.5) -- (10.5,-1.25);
	\draw[dashed, green!30!black, thick]  (5.25,-1.25) -- (10.5,-1.25);
	
	\node[text=green!50!black] at (14,4) {On-board Estimation Scheme};
	
\end{tikzpicture}

==> car_barrel.tikz <==
\tikzset{rounded corners}
\begin{tikzpicture}

%% big barrel
\draw [black, fill=black!50] (-1.8,3,-8) -- (-1.8,2,-8) -- (-2.2,2,-8) -- (-2.2,3,-8) -- cycle;
\draw [black, fill=black!20] (-2,2.9,-8) ellipse (0.2 and 0.1);
\filldraw [black] (-2,2.5,-8) circle (1pt);
\filldraw [black] (-2,1,-8) circle (1pt);
\draw [black, dashed] (-2,2.5,-8) -- (-2,1,-8);
\node [text width=2.4cm, align=center, text=black] at (-1.2,1.2,-8) {$(x_{\rm A}^{\rm car},y_{\rm A}^{\rm car})$};
\node [text width=2.4cm, align=center, text=green!50!black] at (-1.2,2.5,-8) {Anchor};
\draw [black, latex-latex, thick] (-2,1,-8) -- (0,0,-8);

%% axis
\draw [blue, -latex, thick] (0,0,-4) -- (0,0,-12); 
%% \draw [blue!30, thick] (1,-0.5,-4) -- (2,-1,-8);
\draw [blue!30, thick] (-1,1.25,-4) -- (-2,2.5,-8);
%% \draw [black, dashed] (-1,0.5,-4) -- (-2,1,-8);

%% car
\node at (0,0,0) {\includegraphics [angle=55, width=1.3cm, height=1cm] {orange-car.png}};

%% image
\draw [red!40!white, thick, fill=red!10!white] (2,1,-4) -- (2,-2,-4) -- (-2,0,-4) -- (-2,3,-4) -- cycle; 
\draw [red!60!black, -latex, thick] (0,0,-4) -- (1,-0.5,-4);
\draw [red!60!black, -latex, thick] (0,0,-4) -- (0,1,-4);
\node [text width=2.4cm, align=center, text=black] at (1,-0.65,-4) {$X_{\rm img}$};
\node [text width=2.4cm, align=center, text=black] at (0,1.15,-4) {$Y_{\rm img}$};
\filldraw [blue] (0,0,-4) circle (1pt) ;
%% \node [text width=2.4cm, align=center, text=black] at (-0.3,0.3,-4.2) {$(x_{\rm imgc},y_{\rm imgc})$};
\node [text width=2.4cm, align=center, text=green!50!black] at (-1.5,2.3,-4) {Image};
%% \path [decorate, decoration={text along path,text={Image}}] (-1.9,2.65,-4) -- (2,0.7,-4);

%% small barrel
\draw [black, fill=black!50] (-0.9,1.5,-4) -- (-0.9,1,-4) -- (-1.1,1,-4) -- (-1.1,1.5,-4) -- cycle;
\draw [black, fill=black!20] (-1,1.45,-4) ellipse (0.1 and 0.05);
%% \filldraw [black] (-1,0.5,-4) circle (1pt) ;
\filldraw [black] (-1,1.25,-4) circle (1pt) ;
%% \filldraw [black] (-1,0.5,-4) circle (1pt) ;
\node [text width=2.4cm, align=center, text=black] at (-1.05,0.7,-4) {$(x_{\rm A}^{\rm img},y_{\rm A}^{\rm img})$};

%% axis
\draw [blue, thick] (0,0,0) -- (0,0,-4); 
%% \draw [blue!30, thick] (0,0,0) -- (1,-0.5,-4);
\draw [blue!30, thick] (0,0,0) -- (-1,1.25,-4);
\draw [blue, -latex, thick] (0,0,0) -- (3,-1.5,0);
\draw [blue, -latex, thick] (0,0,0) -- (0,1.5,0);
%% \draw [black, dashed] (0,0,0) -- (-1,0.5,-4);

\node [text width=2.4cm, align=center, text=black] at (-0.15,-0.1,0) {$O$};
\node [text width=2.4cm, align=center, text=black] at (3,-1.7,0) {$X_{\rm car}$};
\node [text width=2.4cm, align=center, text=black] at (0,0,-12.4) {$Y_{\rm car}$};
\node [text width=2.4cm, align=center, text=black] at (-0.2,1.7,0) {$Z_{\rm car}$};

\path [decorate, decoration={text along path,text={|\tiny|Principal Ray of Camera}}] (-0.2,0.1,-8.5) -- (-0.2,0.1,-12);

\end{tikzpicture}

==> car_pic.tikz <==
\begin{tikzpicture}

\node at (0,0) {\includegraphics [width=8cm, height=8cm] {car.jpg}};

\draw [yellow, ultra thick] (2.9,2.8) -- (0.7,3.6) -- (0.6,2.8) -- (2.8,1.9) -- cycle; 
\draw [yellow, thick] (2.9,2.8) -- (3.15,3.1) --  (4,3.1);
\path [decorate, decoration={text along path,text={ZED2}}] (3.15,3.2) --  (4,3.2);

\draw [yellow, ultra thick] (-0.35,1.65) -- (-1.7,2.55) -- (-2.15,2)  -- (-0.85,1.05) -- cycle; 
\draw [yellow, thick] (-3.4,2.35) -- (-2.5,2.35) --  (-2.15,2);
\path [decorate, decoration={text along path,text={D435i}}] (-3.4,2.45) -- (-2.5,2.45);

\draw [yellow, thick,->,] (2.8,-1.25) -- (2.0,-1.25) --  (-0.2,0.7);
\path [decorate, decoration={text along path,text={IMU}}] (2.0,-1.15) --  (2.8,-1.15);


% \node [text width=2.4cm, align=center, text=yellow] at (2.4,3.3) {$\rm ZED2$};


\draw [yellow, thick]  (0.85,-2.35) rectangle (3.5,-3.75);
\node [align=center, text=black] at (2.15,-2.65) {$\rm Length: 0.54m$};
\node [align=center, text=black] at (2.15,-3.05) {$\rm Width: 0.3m$};
\node [align=center, text=black] at (2.15,-3.45) {$\rm Height: 0.24m$};

\end{tikzpicture}

==> car_top.tikz <==
\begin{tikzpicture}

\node at (-2.5,2) {\includegraphics [angle=80, width=1.1cm, height=1.9cm] {orange-car1.png}};
%% circle
% \draw [dashed] (-5,5) ellipse (3.9 and 3.9);
\node at (-0.3,5.8) [text width=1.5cm]{desired trajectory} ;
\node at (-4,5.85) {anchor} ;
\node at (-4,5.35) {$(x_A,y_A)$} ;
\filldraw (-5,5) circle (1pt) ;
\node at (-5.2,5.95) [text width=1cm]{circle centre} ;
\node at (-5.2,5.35) {$(x_0,y_0)$} ;
\filldraw (-4,5) circle (1pt) ;

% \draw[latex-,blue!50]  (-2.5,5.5)--(-2.5,2);
% \draw[latex-,blue!50]  (-0.5,2)--(-2.5,2);
% \draw[latex-latex,]  (-2.5,5)--(-4,5);
\draw[latex-,blue!50]  (-1.892,5.447)--(-2.5,2);
\draw[latex-,blue!50]  (-0.53,1.653)--(-2.5,2);
\draw[latex-latex,]  (-2.03,4.653)--(-4,5);
\draw[latex-latex,]  (-2.5,2)--(-4,5);
% \node[] at (-3.,5.25) {$x^{\rm car}_{A}$};
\node[] at (-2.8648,5.0127) {$x^{\rm car}_{A}$};
\node[] at (-3.3,4.) {$d$};

\draw[latex-latex,]  (-2.5,2)--(-5,5);
\node[] at (-4.3,3.8) {$r$};

% car
\filldraw[blue!50] (-2.5,2) circle (1pt) ;
\draw[blue!50] (-2.5,2) circle (2.5pt) ;

\node at (-3,2) {$(x,y)$} ;
\node at (-3.8,1.9) [text width=1.3cm]{\centering car \\ position} ;

% \node[blue!50] at (0,2) {$X_{\rm body}$};
% \node[blue!50] at (-2,5) {$Y_{\rm body}$};
\node[blue!50] at (-0.5,1.9) {$X_{\rm body}$};
\node[blue!50] at (-1.55,4.8) {$Y_{\rm body}$};
\node[blue!50] at (-2.2,1.7) {$Z_{\rm body}$};

\draw[latex-] (-1.375,3.)--(-2.5,2);
\draw[dashed]  (-0.5,3.7777777)--(-2.5,2);
\node at (-0.8,2.7) [text width=1.3cm]{velocity};


% \draw (-2.5,2.5) arc (90:45:0.5);
% \node at (-2.25,2.7) {$\beta$};
\draw (-2.4225,2.4952) arc (88.0569:46.6431:0.5);
\node at (-2.1844,2.6318) {$\beta$};

\draw (-0.5,3.3) arc (0:45:0.5);
\node at (-0.3,3.5) {$\theta$};

% \draw (-2.5,3.8) arc (90:0:0.5);
% \node at (-2,3.8) {$\psi$};
\draw (-2.2,3.7) arc (72.3928:9.5448:0.5);
\node at (-1.899,3.7663) {$\psi$};

%% arc
\draw[dashed]  (-5,1.1) arc[start angle=-90, end angle=30,radius=3.9cm];
% \draw[dashed]  (-5,1.1) --  (-5,5);

%% ground frame
\draw[latex-,red]  (-7.,6.5)--(-7.,3.3);
\draw[latex-,red]  (-4.5,3.3)--(-7.,3.3);
\draw[dashed] (-4.5,3.3)--(0.,3.3);

\filldraw[red] (-7,3.3) circle (1pt) ;
\draw[red] (-7,3.3) circle (2.5pt) ;

\node[red] at (-7,6.8) {$Y_{\rm ground}$};
\node[red] at (-4.5,3.0) {$X_{\rm ground}$};
\node[red] at (-7,3.0) {$Z_{\rm ground}$};

\end{tikzpicture}

==> circle_control.tex <==
\begin{tikzpicture}

\draw[dashed,blue,line width=1pt]  (-3,1) ellipse (2 and 2); % des

\filldraw  (-1,3) circle (1pt); 
\draw[-latex] (-1,3) -- (-2.5,3.625);
%\draw[dashed,red]  (-2.25,0) ellipse (3.25 and 3.25); % guodu

\draw [red,line width=1pt] (-1,3) arc (67.38:130:3.25);

\draw[line width=1pt] (-1,3) arc (67.38:20:4);
\node [text width=1.3cm] at (1,2.5) {real\\ trajectory};

\node at (-2.5,4) {$v$};

\node [blue,text width=1.3cm]  at (-6,0.5) {desired \\ trajectory};
\node[red,text width=1.3cm] at (-3.5,3.5)  {transition \\ trajectory};

%%%%%%%%
\draw (-3,1)--(-1,3);
\draw[dashed] (-1,3)--(-0,4);
%\draw[dashed,red] (-2.25,0)--(-1,3);
%\filldraw [red] (-2.25,0) circle (1pt); 

\draw (-0.5,3.5) arc (40:160:0.717);
\node at (-1,4) {$\phi$};  
\node at (-2.5,2) {$d$};

\filldraw [blue] (-3,1) circle (1pt); 
\node at (-3.65,0.75) {$(x_0,y_0)$};
\draw [-](-3,1)--(-4.75,2);
\node at (-3.8,1.7) {$r_0$};

\filldraw (-1,3) circle (1pt); 
\node at (-0.3,3.1) {$(x,y)$};
\end{tikzpicture}

==> circle_fit.tex <==
\begin{tikzpicture}
\begin{axis}
[	width=1.4in,
	height=1.4in,
	at={(0in,0in)},
	scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-3,
ymax=2,
	title={normal data},
%	xlabel={MSE without attack},
%	ylabel={MSE under slope signal attack},
%	x label style={at={(axis description cs:0.5,0.0)},anchor=north},
%	y label style={at={(axis description cs:0.1,.5)},anchor=south},
	xticklabel style = {font=\footnotesize},
	yticklabel style = {font=\footnotesize},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend columns=2, 
	legend style={at={(0.2,-0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
	
	 \addplot [scatter,only marks,scatter/use mapped color={fill=red},mark size=1.0pt]
	table[row sep={\\}]
	{\\
 1.31695  0.438211\\
1.29153  0.495296\\
1.28114  0.528689\\
1.28807  0.591908\\
1.30889  0.613455\\
1.24189  0.664643\\
1.20623  0.69341\\
1.17255  0.707302\\
 1.15439  0.795177\\
1.18347  0.794302\\
1.0894   0.812338\\
1.09144  0.868753\\
1.04591   0.926538\\
1.02975   0.990549\\
0.993186  0.994385\\
 0.913429  1.03749\\
0.890262  1.08594\\
0.845472  1.09054\\
0.810598  1.09581\\
0.802965  1.14723\\
0.760609  1.18292\\
0.71729   1.18491\\
0.688754  1.19627\\
 0.636218  1.24694\\
0.591107  1.24367\\
0.580389  1.28852\\
0.502455  1.27997\\
0.475983  1.25609\\
0.453809  1.28383\\
0.389016  1.36384\\
0.359735  1.35976\\
 0.336149   1.3196\\
0.286739   1.38282\\
0.248569   1.38608\\
0.210623   1.42145\\
0.145579   1.41073\\
0.135016   1.3774\\
0.0516843  1.41288\\
0.0255824  1.37071\\
	};\addlegendentry{data ponits}

\addplot[blue,line width=1pt, dashed] {10 1};
\addplot[red,line width=1pt, dotted] {10 1};
\addplot[black,line width=1pt] {10 1};
\legend{data ponits,KASA's algorithm,least square algorithm,our proposed algorithm};

\draw [blue,line width=1pt, dashed] (0.018991,0.0225373) circle (1.36705031); %\addlegendentry{KASA's}
\draw [red,line width=1pt, dotted] (-0.0470914,-0.0684829) circle (1.4722); %\addlegendentry{least square}
\draw [black,line width=1pt] (-0.0935361481,-0.1695123) circle (1.5501355); %\addlegendentry{our proposed}


\end{axis}

\begin{axis}
[	width=1.4in,
height=1.4in,
at={(1.7in,0in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
ymin=-3,
ymax=2,
	title={partly corrupted data},
%	xlabel={MSE without attack},
%	ylabel={MSE under slope signal attack},
%	x label style={at={(axis description cs:0.5,0.0)},anchor=north},
%	y label style={at={(axis description cs:0.1,.5)},anchor=south},
xticklabel style = {font=\footnotesize},
yticklabel style = {font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]

\addplot [scatter,only marks,scatter/use mapped color={fill=red},mark size=1.0pt]
table[row sep={\\}]
{\\
	1.29153  0.495296\\
	1.28114  0.528689\\
	1.28807  0.591908\\
	1.30889  0.613455\\
	1.24189  0.664643\\
	1.70623  0.69341\\
	1.17255  0.707302\\
	1.15439   0.795177\\
	1.88347   0.794302\\
	1.0894    0.812338\\
	1.09144   0.868753\\
	1.02091   0.909914\\
	1.04591   0.926538\\
	1.02975   0.990549\\
	0.993186  0.994385\\
	0.913429  1.03749\\
	0.890262  1.08594\\
	0.845472  1.09054\\
	0.810598  1.09581\\
	0.802965  1.14723\\
	0.760609  1.18292\\
	0.71729   1.18491\\
	0.688754  1.19627\\
	0.636218  1.24694\\
	0.591107  1.24367\\
	0.580389  1.28852\\
	0.502455  1.27997\\
	0.475983  1.25609\\
	0.453809  1.28383\\
	0.389016  1.36384\\
	0.359735  1.35976\\
	0.336149   1.3196\\
	0.286739   1.38282\\
	0.248569   1.38608\\
	0.210623   1.42145\\
	0.145579   1.41073\\
	0.135016   1.3774\\
	0.0516843  1.41288\\
	0.0255824  1.37071\\
} ;
%;\addlegendentry{corrupted data points}

\draw [blue,line width=1pt, dashed] (0.77934947,0.918528) circle (0.5542671);% \addlegendentry{KASA's}
\draw [red,line width=1pt, dotted] (-2.473077,-4.16984) circle (6.18588523); %\addlegendentry{least square}
\draw [black,line width=1pt] (0.0571249,-0.1987259) circle (1.5446233); %\addlegendentry{our proposed}

\end{axis}
\end{tikzpicture}

==> radius.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick={1,2,3,4},
xticklabels={Truth,ZED,D435i,EKF},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={radius error (m)},
ymin=-0.053414397871133, ymax=1.12170235529379,
ytick style={color=black}
]

\addplot [blue]
table {%
0.775 0.0929529728154996
1.225 0.0929529728154996
1.225 0.222591338674269
0.775 0.222591338674269
0.775 0.0929529728154996
};
\addplot [purple]
table {%
1.775 0.102409580541415
2.225 0.102409580541415
2.225 0.490480785749877
1.775 0.490480785749877
1.775 0.102409580541415
};
\addplot [red]
table {%
2.775 0.0417903855621609
3.225 0.0417903855621609
3.225 0.166757445020804
2.775 0.166757445020804
2.775 0.0417903855621609
};
\addplot [green]
table {%
3.775 0.0505872865057083
4.225 0.0505872865057083
4.225 0.158126855535842
3.775 0.158126855535842
3.775 0.0505872865057083
};

\addplot [black]
table {%
1 0.0929529728154996
1 2.08470231863878e-05
};
\addplot [black]
table {%
1 0.222591338674269
1 0.412584821557047
};
\addplot [black]
table {%
0.8875 2.08470231863878e-05
1.1125 2.08470231863878e-05
};
\addplot [black]
table {%
0.8875 0.412584821557047
1.1125 0.412584821557047
};

\addplot [black]
table {%
2 0.102409580541415
2 3.81812282279625e-05
};
\addplot [black]
table {%
2 0.490480785749877
2 1.06828795742266
};
\addplot [black]
table {%
1.8875 3.81812282279625e-05
2.1125 3.81812282279625e-05
};
\addplot [black]
table {%
1.8875 1.06828795742266
2.1125 1.06828795742266
};

\addplot [black]
table {%
3 0.0417903855621609
3 0
};
\addplot [black]
table {%
3 0.166757445020804
3 0.352079312812797
};
\addplot [black]
table {%
2.8875 0
3.1125 0
};
\addplot [black]
table {%
2.8875 0.352079312812797
3.1125 0.352079312812797
};

\addplot [black]
table {%
4 0.0505872865057083
4 0.000349424834066081
};
\addplot [black]
table {%
4 0.158126855535842
4 0.280227815655351
};
\addplot [black]
table {%
3.8875 0.000349424834066081
4.1125 0.000349424834066081
};
\addplot [black]
table {%
3.8875 0.280227815655351
4.1125 0.280227815655351
};

\addplot [color0]
table {%
0.775 0.156926132176186
1.225 0.156926132176186
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.163669350382152
};
\addplot [color0]
table {%
1.775 0.226593852685318
2.225 0.226593852685318
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.341356060462102
};
\addplot [color0]
table {%
2.775 0.0934741453393514
3.225 0.0934741453393514
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 0.111363974016623
};
\addplot [color0]
table {%
3.775 0.102096344716995
4.225 0.102096344716995
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 0.105729445204763
};
\end{axis}

\end{tikzpicture}


==> radius_r.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={Truth,ZED,D435i,EKF},
y grid style={white!69.0196078431373!black},
ylabel={radius error (m)},
ymin=-0.63680176119987, ymax=1.32759797281095,
ytick style={color=black}
]
\addplot [blue]
table {%
0.775 0.0871277072661398
1.225 0.0871277072661398
1.225 0.222591338674269
0.775 0.222591338674269
0.775 0.0871277072661398
};
\addplot [black]
table {%
1 0.0871277072661398
1 -0.115617536993952
};
\addplot [black]
table {%
1 0.222591338674269
1 0.425385314265064
};
\addplot [black]
table {%
0.8875 -0.115617536993952
1.1125 -0.115617536993952
};
\addplot [black]
table {%
0.8875 0.425385314265064
1.1125 0.425385314265064
};
\addplot [purple]
table {%
1.775 -0.037491091510119
2.225 -0.037491091510119
2.225 0.472942609820565
1.775 0.472942609820565
1.775 -0.037491091510119
};
\addplot [black]
table {%
2 -0.037491091510119
2 -0.547510864199378
};
\addplot [black]
table {%
2 0.472942609820565
2 1.23830707581046
};
\addplot [black]
table {%
1.8875 -0.547510864199378
2.1125 -0.547510864199378
};
\addplot [black]
table {%
1.8875 1.23830707581046
2.1125 1.23830707581046
};
\addplot [red]
table {%
2.775 0.0286024142065135
3.225 0.0286024142065135
3.225 0.1661942474624
2.775 0.1661942474624
2.775 0.0286024142065135
};
\addplot [black]
table {%
3 0.0286024142065135
3 -0.146305318941035
};
\addplot [black]
table {%
3 0.1661942474624
3 0.358027555119075
};
\addplot [black]
table {%
2.8875 -0.146305318941035
3.1125 -0.146305318941035
};
\addplot [black]
table {%
2.8875 0.358027555119075
3.1125 0.358027555119075
};
\addplot [green]
table {%
3.775 0.0334118324356331
4.225 0.0334118324356331
4.225 0.155580192497676
3.775 0.155580192497676
3.775 0.0334118324356331
};
\addplot [black]
table {%
4 0.0334118324356331
4 -0.146424386663497
};
\addplot [black]
table {%
4 0.155580192497676
4 0.280227815655351
};
\addplot [black]
table {%
3.8875 -0.146424386663497
4.1125 -0.146424386663497
};
\addplot [black]
table {%
3.8875 0.280227815655351
4.1125 0.280227815655351
};
\addplot [color0]
table {%
0.775 0.15680847719235
1.225 0.15680847719235
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
1 0.154365832248592
};
\addplot [color0]
table {%
1.775 0.148267503977735
2.225 0.148267503977735
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
2 0.247718542001326
};
\addplot [color0]
table {%
2.775 0.0893967607602615
3.225 0.0893967607602615
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
3 0.0966455712424565
};
\addplot [color0]
table {%
3.775 0.100143734478725
4.225 0.100143734478725
};
\addplot [color1, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0912178575646579
};
\end{axis}

\end{tikzpicture}

